STC: Reversible Digit-Context Decomposition for BWT-Family Text Compression

Burrows-Wheeler-transform-based compressors rely on local context regularity, but structured text also contains dates, counters, identifiers, coordinates, and other digit runs whose values vary differently from their surrounding tokens. STC is presented as a new algorithm found by the authors through the self-evolving AI system zeelin. It is a practical BWT-family compressor that separates this source of variation before the component BWT stage. It replaces digit runs in the main stream with an unambiguous placeholder and stores the removed digits in length- and context-conditioned side streams. The side streams use stable bucket ordering and compact digit packing, so the decoder can reconstruct the original run order from the normalized main stream without storing a separate permutation. The resulting components are encoded by a fixed internal BWT/M03-style component coder. On enwik9, STC produces a 157,388,188-byte archive with a 183,174-byte decoder source package, giving a local LTCB-style total of 157,571,362 bytes. A full-enwik9 same-coder ablation shows that the digit-context decomposition reduces the archive by 2,629,561 bytes relative to the no-split control. The result is locally verified by full decode and SHA-256 matching; official benchmark status requires independent maintainer-side verification.

==> figures/ablation_bar.tikz <==
\begin{tikzpicture}[font=\scriptsize, x=1cm, y=1cm]
\node[font=\small] at (5.1,4.05) {bytes saved vs same-coder no-split control};

\node[anchor=east] at (3.25,3.32) {Raw digit side stream};
\draw[fill=blue!70!black, draw=blue!70!black] (3.5,3.2) rectangle ++(1.60,0.28);
\node[anchor=west] at (5.18,3.34) {469,013};

\node[anchor=east] at (3.25,2.52) {Bucket packing, sorting off};
\draw[fill=blue!70!black, draw=blue!70!black] (3.5,2.4) rectangle ++(6.51,0.28);
\node[anchor=west] at (10.09,2.54) {1,902,759};

\node[anchor=east] at (3.25,1.72) {Bucket sorting, packing off};
\draw[fill=blue!70!black, draw=blue!70!black] (3.5,1.6) rectangle ++(8.25,0.28);
\node[anchor=west] at (11.83,1.74) {2,410,872};

\node[anchor=east] at (3.25,0.92) {STC digit-context v5};
\draw[fill=orange!80!black, draw=orange!80!black] (3.5,0.8) rectangle ++(9.00,0.28);
\node[anchor=west] at (12.58,0.94) {2,629,561};

\draw[gray!70!black] (3.5,0.35) -- (12.5,0.35);
\foreach \x/\lab in {3.5/0,6.92/1M,10.34/2M,12.39/2.6M} {
  \draw[gray!70!black] (\x,0.28) -- (\x,0.42);
  \node[font=\scriptsize, text=gray!80!black] at (\x,0.05) {\lab};
}
\end{tikzpicture}


==> figures/digit_decomposition_example.tikz <==
\begin{tikzpicture}[
  font=\scriptsize,
  >=Latex,
  token/.style={draw, rounded corners=2pt, minimum width=1.15cm, minimum height=0.45cm, align=center},
  texttok/.style={token, draw=blue!55!black, fill=blue!8},
  digittok/.style={token, draw=orange!75!black, fill=orange!12},
  runbox/.style={draw=orange!75!black, fill=orange!10, rounded corners=2pt, minimum width=2.2cm, minimum height=0.5cm, align=center}
]
\node[anchor=east] at (-0.3,3.0) {input};
\node[anchor=east] at (-0.3,2.0) {main};
\node[anchor=east] at (-0.3,1.0) {runs};
\node[anchor=east] at (-0.3,0.0) {join};

\node[texttok] (i1) at (0.4,3.0) {id=};
\node[digittok] (i2) at (1.8,3.0) {2047};
\node[texttok] (i3) at (3.2,3.0) {; y=};
\node[digittok] (i4) at (4.6,3.0) {19};
\node[texttok] (i5) at (6.0,3.0) {; ref};
\node[digittok] (i6) at (7.4,3.0) {305};
\node[texttok] (i7) at (8.8,3.0) {;};

\node[texttok] (m1) at (0.4,2.0) {id=};
\node[digittok] (m2) at (1.8,2.0) {\#\#\#\#};
\node[texttok] (m3) at (3.2,2.0) {; y=};
\node[digittok] (m4) at (4.6,2.0) {\#\#};
\node[texttok] (m5) at (6.0,2.0) {; ref};
\node[digittok] (m6) at (7.4,2.0) {\#\#\#};
\node[texttok] (m7) at (8.8,2.0) {;};

\node[runbox] (r1) at (1.8,1.0) {len 4 -> bucket 4};
\node[runbox] (r2) at (4.6,1.0) {len 2 -> bucket 2};
\node[runbox] (r3) at (7.4,1.0) {len 3 -> bucket 3};
\draw[->, orange!80!black, thick] (m2) -- (r1);
\draw[->, orange!80!black, thick] (m4) -- (r2);
\draw[->, orange!80!black, thick] (m6) -- (r3);

\node[texttok] at (0.4,0.0) {id=};
\node[digittok] at (1.8,0.0) {2047};
\node[texttok] at (3.2,0.0) {; y=};
\node[digittok] at (4.6,0.0) {19};
\node[texttok] at (6.0,0.0) {; ref};
\node[digittok] at (7.4,0.0) {305};
\node[texttok] at (8.8,0.0) {;};
\node[font=\scriptsize, text=gray!80!black, align=left] at (11.0,1.3)
  {stable context order\\no serialized permutation};
\end{tikzpicture}


==> figures/stc_pipeline.tikz <==
\begin{tikzpicture}[
  font=\small,
  >=Latex,
  box/.style={draw, rounded corners=2pt, minimum width=2.4cm, minimum height=0.75cm, align=center},
  bluebox/.style={box, draw=blue!55!black, fill=blue!8},
  orangebox/.style={box, draw=orange!70!black, fill=orange!12},
  graybox/.style={box, draw=gray!70!black, fill=gray!10}
]
\node[graybox] (input) at (0,0) {input\\bytes};
\node[bluebox] (norm) at (3.0,0) {digit-run\\normalization};
\node[bluebox] (main) at (6.3,0.85) {main stream\\BWT component};
\node[orangebox] (side) at (6.3,-0.85) {digit side\\streams};
\node[graybox] (archive) at (9.5,0) {archive\\components};
\node[graybox, minimum width=1.7cm] (decode) at (12.1,0) {decode\\join};
\draw[->, gray!80!black, thick] (input) -- (norm);
\draw[->, blue!60!black, thick] (norm.east) -- (main.west);
\draw[->, orange!80!black, thick] (norm.east) -- (side.west);
\draw[->, blue!60!black, thick] (main.east) -- (archive.west);
\draw[->, orange!80!black, thick] (side.east) -- (archive.west);
\draw[->, gray!80!black, thick] (archive) -- (decode);
\node[font=\scriptsize, text=gray!80!black, align=center] at (6.7,-1.55)
  {side-stream order is recovered from decoder-visible main-stream context};
\end{tikzpicture}

